Ancilla-free randomized Toffoli gates and the T-count of Boolean oracles

In fault-tolerant Clifford+T circuits, a Boolean oracle costs T gates and extra qubits, and on four or more qubits every exact Toffoli gate needs an extra qubit. Gosset, Kothari and Zhang showed that sampling a fresh random circuit for each call makes the T-count of the Toffoli gate independent of its size, but a direct implementation of their sampler uses about one extra qubit per bit of precision. We show that computing the sampled parities in place, on the gate's own controls, removes every extra qubit once the gate is large enough: each random circuit then uses about 8 T gates per bit of precision and borrows only the gate's own idle inputs. This is one T gate more per circuit than the best measurement-free variant that keeps one clean ancilla. The same holds for exclusive-ors of indicators of affine subspaces, such as equality tests and checks of linear equations. For randomized circuits that do not measure, this is within a factor of eight of optimal up to an additive constant, even with extra qubits, and when each random circuit computes a Boolean function exactly, closing the factor asymptotically is equivalent to determining the leading constant in the T-count of exact multi-controlled Toffoli gates. Finally, the oracle of the indicator of a random set of fixed density needs exponentially many T gates at constant error, while that of an affine subspace of the same density needs a constant number, and extra qubits reduce the exponential cost only quadratically.

==> sections/fig-crossover-data.tex <==
\addplot[very thick, blue!70!black, mark=none, const plot] coordinates {(24,320) (25,304) (26,288) (27,272) (28,256) (29,240) (30,224) (31,208) (32,192) (33,168) (34,168) (35,168) (36,168) (37,168) (38,168) (39,168) (40,168) (41,168) (42,168) (43,168) (44,168) (45,168) (46,168) (47,168) (48,168) (49,168) (50,168) (51,168) (52,168) (53,168) (54,168) (55,168) (56,168) (57,168) (58,168) (59,168) (60,168) (61,168) (62,168) (63,168) (64,168) (65,168) (66,168) (67,168) (68,168) (69,168) (70,168) (71,168) (72,168) (73,168) (74,168) (75,168) (76,168) (77,168) (78,168) (79,168) (80,168) (81,168) (82,168) (83,168) (84,168) (85,168) (86,168) (87,168) (88,168) (89,168) (90,168) (91,168) (92,168) (93,168) (94,168) (95,168) (96,168) (97,168) (98,168) (99,168) (100,168)};
\addplot[thick, red!70!black, mark=none] coordinates {(5,19) (6,27) (7,35) (8,43) (9,51) (10,59) (11,67) (12,75) (13,83) (14,91) (15,99) (16,107) (17,115) (18,123) (19,131) (20,139) (21,147) (22,155) (23,163) (24,171) (25,179) (26,187) (27,195) (28,203) (29,211) (30,219) (31,227) (32,235) (33,243) (34,251) (35,259) (36,267) (37,275) (38,283) (39,291) (40,299) (41,307) (42,315) (43,323) (44,331) (45,339) (46,347) (47,355) (48,363) (49,371) (50,379) (51,387) (52,395) (53,403) (54,411) (55,419) (56,427) (57,435) (58,443) (59,451) (60,459) (61,467) (62,475) (63,483) (64,491) (65,499) (66,507) (67,515) (68,523) (69,531) (70,539) (71,547) (72,555) (73,563) (74,571) (75,579) (76,587) (77,595) (78,603) (79,611) (80,619) (81,627) (82,635) (83,643) (84,651) (85,659) (86,667) (87,675) (88,683) (89,691) (90,699) (91,707) (92,715) (93,723) (94,731) (95,739) (96,747) (97,755) (98,763) (99,771) (100,779)};
\addplot[thick, gray, dashed, mark=none] coordinates {(5,32) (6,48) (7,64) (8,80) (9,96) (10,112) (11,128) (12,144) (13,160) (14,176) (15,192) (16,208) (17,224) (18,240) (19,256) (20,272) (21,288) (22,304) (23,320) (24,336) (25,352) (26,368) (27,384) (28,400) (29,416) (30,432) (31,448) (32,464) (33,480) (34,496) (35,512) (36,528) (37,544) (38,560) (39,576) (40,592) (41,608) (42,624) (43,640) (44,656) (45,672) (46,688) (47,704) (48,720) (49,736) (50,752) (51,768) (52,784) (53,800) (54,816) (55,832) (56,848) (57,864) (58,880) (59,896) (60,912) (61,928) (62,944) (63,960) (64,976) (65,992) (66,1008) (67,1024) (68,1040) (69,1056) (70,1072) (71,1088) (72,1104) (73,1120) (74,1136) (75,1152) (76,1168) (77,1184) (78,1200) (79,1216) (80,1232) (81,1248) (82,1264) (83,1280) (84,1296) (85,1312) (86,1328) (87,1344) (88,1360) (89,1376) (90,1392) (91,1408) (92,1424) (93,1440) (94,1456) (95,1472) (96,1488) (97,1504) (98,1520) (99,1536) (100,1552)};
\addplot[thick, orange!80!black, dotted, mark=none] coordinates {(5,15) (6,19) (7,23) (8,27) (9,31) (10,35) (11,39) (12,43) (13,47) (14,51) (15,55) (16,59) (17,63) (18,67) (19,71) (20,75) (21,79) (22,83) (23,87) (24,91) (25,95) (26,99) (27,103) (28,107) (29,111) (30,115) (31,119) (32,123) (33,127) (34,131) (35,135) (36,139) (37,143) (38,147) (39,151) (40,155) (41,159) (42,163) (43,167) (44,171) (45,175) (46,179) (47,183) (48,187) (49,191) (50,195) (51,199) (52,203) (53,207) (54,211) (55,215) (56,219) (57,223) (58,227) (59,231) (60,235) (61,239) (62,243) (63,247) (64,251) (65,255) (66,259) (67,263) (68,267) (69,271) (70,275) (71,279) (72,283) (73,287) (74,291) (75,295) (76,299) (77,303) (78,307) (79,311) (80,315) (81,319) (82,323) (83,327) (84,331) (85,335) (86,339) (87,343) (88,347) (89,351) (90,355) (91,359) (92,363) (93,367) (94,371) (95,375) (96,379) (97,383) (98,387) (99,391) (100,395)};
\addplot[thick, violet, densely dotted, mark=none] coordinates {(24,87) (25,87) (26,87) (27,87) (28,87) (29,87) (30,87) (31,87) (32,87) (33,87) (34,87) (35,87) (36,87) (37,87) (38,87) (39,87) (40,87) (41,87) (42,87) (43,87) (44,87) (45,87) (46,87) (47,87) (48,87) (49,87) (50,87) (51,87) (52,87) (53,87) (54,87) (55,87) (56,87) (57,87) (58,87) (59,87) (60,87) (61,87) (62,87) (63,87) (64,87) (65,87) (66,87) (67,87) (68,87) (69,87) (70,87) (71,87) (72,87) (73,87) (74,87) (75,87) (76,87) (77,87) (78,87) (79,87) (80,87) (81,87) (82,87) (83,87) (84,87) (85,87) (86,87) (87,87) (88,87) (89,87) (90,87) (91,87) (92,87) (93,87) (94,87) (95,87) (96,87) (97,87) (98,87) (99,87) (100,87)};

